On the instabilities of naive FEM discretizations for PDEs with sign-changing coefficients

We consider a scalar diffusion equation with a sign-changing coefficient in its principle part. The well-posedness of such problems has already been studied extensively provided that the contrast of the coefficient is non-critical. Furthermore, many different approaches have been proposed to construct stable discretizations thereof, because naive finite element discretizations are expected to be non-reliable in general. However, no explicit example proving the actual instability is known and numerical experiments often do not manifest instabilities in a conclusive manner. To this end we construct an explicit example with a broad family of meshes for which we prove that the corresponding naive finite element discretizations are unstable. On the other hand, we also provide a broad family of (non-symmetric) meshes for which we prove that the discretizations are stable. Together, these two findings explain the results observed in numerical experiments.

==> crit_fig.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=1]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[width=13cm,height=8cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle h_{-}\)},
xmin=0.294737517371598, xmax=98.7550313071886,
xmode=log,
xtick style={color=black},
xtick={0.5,1,2,5,10,20,50,100},
xticklabels={2.0,1.0,0.5,0.2,0.1,0.05,0.02,0.01},
y grid style={darkgray176},
ylabel={error},
ymin=1.06591727242928e-06, ymax=3221648228451.59,
ymode=log,
ytick style={color=black},
ytick={1e-09,1e-06,0.001,1,1000,1000000,1000000000,1000000000000,1e+15,1e+18},
yticklabels={
  \(\displaystyle {10^{-9}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{6}}\),
  \(\displaystyle {10^{9}}\),
  \(\displaystyle {10^{12}}\),
  \(\displaystyle {10^{15}}\),
  \(\displaystyle {10^{18}}\)
}
]
\path [draw=black, very thin]
(axis cs:10,0.000251188643150958)
--(axis cs:31.6227766016838,2.51188643150958e-05)
--(axis cs:10,2.51188643150958e-05)
--cycle;
\path [draw=black, very thin]
(axis cs:10,0.0199526231496888)
--(axis cs:31.6227766016838,0.00630957344480193)
--(axis cs:10,0.00630957344480193)
--cycle;
\addplot [semithick, steelblue31119180, mark=*, mark size=1, mark options={solid}]
table {%
0.383896167102679 286245228391.311
0.767792334205357 30501296361.8988
1.15168850130804 351882224.993559
1.53558466841071 1262890933.61168
1.91948083551339 338210013.39803
2.30337700261607 6353453.28178043
2.68727316971875 2013259.57623923
3.07116933682143 879421.61492825
3.83896167102679 180694.558475065
4.60675400523214 48905.7770356016
5.75844250654018 0.00136095478338602
6.91013100784821 0.000934389801132374
8.44571567625893 16864.1397372964
9.98130034466964 0.000440103190728086
11.900781180183 1086.54338215455
14.5880543499018 493.467442474987
17.6592236867232 35.3046465190135
21.1142891906473 9.63535897514613e-05
25.3371470287768 1.52869214445269
30.3277972011116 0.267070860852725
36.4701358747545 3.20482506164159e-05
43.7641630497054 0.0289998534800838
52.593774893067 0.0089377528449195
62.9589714048393 0.00208964621109557
75.6275449192277 0.000919600805172264
};
\addlegendentry{$L^2$-err. crit.}
\addplot [semithick, darkorange25512714, mark=*, mark size=1, mark options={solid}]
table {%
0.383896167102679 465652564469.209
0.767792334205357 99236636714.3851
1.15168850130804 1717284805.54444
1.53558466841071 8217686704.30918
1.91948083551339 2750934241.82324
2.30337700261607 62013298.8164537
2.68727316971875 22925644.6629668
3.07116933682143 11444870.0525545
3.83896167102679 2939468.54668713
4.60675400523214 954696.109346587
5.75844250654018 0.0470901777375446
6.91013100784821 0.0390190075914719
8.44571567625893 603546.333729891
9.98130034466964 0.0267788896676739
11.900781180183 54793.9372669954
14.5880543499018 30504.6358163383
17.6592236867232 2641.88216925669
21.1142891906473 0.0125299438181903
25.3371470287768 164.129899956196
30.3277972011116 34.3223742771102
36.4701358747545 0.00722630422251363
43.7641630497054 5.37804716764832
52.593774893067 1.99192631518535
62.9589714048393 0.557502845618136
75.6275449192277 0.29471734028125
};
\addlegendentry{$H^1$-err. crit.}
\addplot [semithick, steelblue31119180, dashed,mark=triangle*, mark size=2]
table {%
0.575844250654018 0.125633414048247
0.959740417756696 0.0455884233023563
1.34363658485937 0.0233102719097896
1.72753275196205 0.0178507793027766
2.11142891906473 0.00945251734458609
2.49532508616741 0.00794227438102325
2.87922125327009 0.00583651886078304
3.26311742037277 0.0039597588446747
4.03090975457812 0.00259529113613352
4.79870208878348 0.00198693201159898
5.95039059009152 0.00119113528404166
7.10207909139955 0.000836173022644225
8.63766375981027 0.000565309278651527
10.173248428221 0.000407536137872354
12.0927292637344 0.000297797691340472
14.7800024334531 0.000193083673927701
17.8511717702746 0.000132362114093948
21.3062372741987 9.29148897736777e-05
25.5290951123281 6.57016240143484e-05
30.5197452846629 4.52834028929877e-05
36.6620839583058 3.13810276722674e-05
43.9561111332567 2.18304826970203e-05
52.7857229766183 1.52485784558241e-05
63.1509194883906 1.05765246326929e-05
75.819493002779 7.37461952198657e-06
};
\addlegendentry{$L^2$-err. near crit.}
\addplot [semithick, darkorange25512714, dashed,mark=triangle*, mark size=2]
table {%
0.575844250654018 0.450265171134009
0.959740417756696 0.272080263581882
1.34363658485937 0.19471945277066
1.72753275196205 0.170459499474192
2.11142891906473 0.124060616820629
2.49532508616741 0.113736842591611
2.87922125327009 0.0975063959004666
3.26311742037277 0.0803124316530251
4.03090975457812 0.0650224427130638
4.79870208878348 0.0568975682509929
5.95039059009152 0.0440527691513009
7.10207909139955 0.0369102008025899
8.63766375981027 0.030349092449146
10.173248428221 0.0257684460664507
12.0927292637344 0.022028066473948
14.7800024334531 0.01773704884193
17.8511717702746 0.0146855900323015
21.3062372741987 0.0123041846243224
25.5290951123281 0.0103467235099344
30.5197452846629 0.00858974888123319
36.6620839583058 0.00715063717492749
43.9561111332567 0.00596407344541846
52.7857229766183 0.00498457483222307
63.1509194883906 0.0041512891705034
75.819493002779 0.00346643262006986
};
\addlegendentry{$H^1$-err. near crit.}
\draw (axis cs:14.1253754462275,7.07945784384137e-06) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.5};
\draw (axis cs:8.7096358995608,5.01187233627273e-05) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{1};
\draw (axis cs:14.1253754462275,0.00177827941003892) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.5};
\draw (axis cs:7.2443596007499,0.00794328234724281) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.5};
\end{axis}

\end{tikzpicture}


==> uncrit_fig.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[width=13cm,height=8cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle h_{+}\)},
xmin=0.294774875591359, xmax=98.4925345609346,
xmode=log,
xtick style={color=black},
xtick={0.5,1,2,5,10,20,50,100},
xticklabels={2.0,1.0,0.5,0.2,0.1,0.05,0.02,0.01},
y grid style={darkgray176},
ylabel={error},
ymin=4.15727086346968e-06, ymax=1.17826618168756,
ymode=log,
ytick style={color=black},
ytick={1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\)
}
]
\path [draw=black, very thin]
(axis cs:10,0.000251188643150958)
--(axis cs:31.6227766016838,2.51188643150958e-05)
--(axis cs:10,2.51188643150958e-05)
--cycle;
\path [draw=black, very thin]
(axis cs:10,0.0199526231496888)
--(axis cs:31.6227766016838,0.00630957344480193)
--(axis cs:10,0.00630957344480193)
--cycle;
\addplot [semithick, steelblue31119180, mark=*, mark size=1, mark options={solid}]
table {%
0.383896167102679 0.277064085892543
0.767792334205357 0.0708605177807353
1.15168850130804 0.0316205343946329
1.53558466841071 0.0178112390435849
1.91948083551339 0.0114064608363246
2.30337700261607 0.00792388507537095
2.68727316971875 0.00582283720249817
3.07116933682143 0.00445870874912759
3.83896167102679 0.00285402378244594
4.60675400523214 0.00198213055632657
5.75844250654018 0.00135774986785317
6.91013100784821 0.000932163775400765
8.44571567625893 0.000589805241943648
9.98130034466964 0.000439036068923166
11.900781180183 0.00029705922265868
14.5880543499018 0.000197698536675753
17.6592236867232 0.000134914196366848
21.1142891906473 9.61150875180212e-05
25.3371470287768 6.55372763602433e-05
30.3277972011116 4.57428181880531e-05
36.4701358747545 3.1968307520296e-05
43.7641630497054 2.19668814873127e-05
52.593774893067 1.52102818586473e-05
62.9589714048393 1.06142887007881e-05
75.6275449192277 7.35607723089434e-06
};
\addlegendentry{$L^2$-error}
\addplot [semithick, darkorange25512714, mark=square*, mark size=1, mark options={solid}]
table {%
0.383896167102679 0.665894540363034
0.767792334205357 0.339341555077619
1.15168850130804 0.227007517070679
1.53558466841071 0.170459813129422
1.91948083551339 0.136443379672831
2.30337700261607 0.113736990144196
2.68727316971875 0.097506505923429
3.07116933682143 0.0853282186843658
3.83896167102679 0.0682720060449979
4.60675400523214 0.056897607076178
5.75844250654018 0.0470901776997473
6.91013100784821 0.0390190075769985
8.44571567625893 0.031038775362715
9.98130034466964 0.0267788896655613
11.900781180183 0.0220280724863548
14.5880543499018 0.0179704231810168
17.6592236867232 0.0148452123276459
21.1142891906473 0.0125299438181463
25.3371470287768 0.0103467248522609
30.3277972011116 0.0086441139542196
36.4701358747545 0.0072263042225109
43.7641630497054 0.00599023156369713
52.593774893067 0.00498457514553016
62.9589714048393 0.00416394551686195
75.6275449192277 0.00346643277184047
};
\addlegendentry{$H^1$-error}
\draw (axis cs:14.1253754462275,1.25892541179417e-05) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.5};
\draw (axis cs:8.7096358995608,6.30957344480193e-05) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{1};
\draw (axis cs:14.1253754462275,0.00346736850452532) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.5};
\draw (axis cs:7.2443596007499,0.01) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.5};
\end{axis}

\end{tikzpicture}

